From Pixels, Without Pre-training: Joint Generative and Self-Supervised Representation Learning in One Model

Strong image generation models are conditioned on class labels, aligned to frozen pretrained encoders, or built on separately trained autoencoders. While effective, generation then depends on supervision or pretraining: labels must be annotated, and encoders or autoencoders pretrained for the target domain. We study joint generative and self-supervised representation learning in a single model, enabling self-conditioned generation without labels or pretrained models. This is challenging because the objectives are mismatched: contrastive learning consumes clean augmented views and favors coarse, invariant semantics, while flow matching consumes noisy images and must preserve the fine detail and spatial layout that contrastive learning discards. We propose SCION (Self-conditioned Generation on Self-supervised representation), whose core is a single pixel-space encoder conditioned on the flow timestep and an embedding. For representation learning, this conditioning embedding is a learned global vector shared across images, with the encoder's [CLS] token yielding the semantic representation trained by the contrastive loss. For generative training, the conditioning embedding is the image's own [CLS] representation, while patch tokens pass through a decoder to predict the image. To sample without a reference image at inference, we jointly learn a prior over the embedding. Gradient-norm balancing and stop-gradient mechanisms enable joint optimization in one run. SCION is self-supervised and self-contained, with no labels or pretrained models. On ImageNet 256x256, with the JiT-B recipe and no representation guidance, SCION reaches 8.92 FID, surpassing class-unconditional iREPA, which aligns to pretrained DINOv2 (46.44), and RCG, which conditions on it (14.27). With JiT-L, SCION achieves 5.89 FID without guidance and 3.47 with representation guidance, outperforming RCG with the ADM recipe (6.24).

==> figs/inference_a.tex <==
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\footnotesize,
  >={Stealth[length=1.7mm,width=1.5mm]},
  line width=0.55pt,
]
\node[panel] at (0.00,2.35) {(a) Representation};

\node[tag, text=conC] at (1.45,1.98) {$t{=}1,\ \c{=}\e_\varnothing$};
\draw[flow=conC, rounded corners=2pt] (1.45,1.85) -- (1.45,1.58) -- (1.80,1.58);

\node[img] (rx) at (0.40,1.30) {\includegraphics[width=0.80cm]{method_thumbs/x.png}};
\node[tag] at (0.40,1.88) {$\x$};
\node[rounded corners=2pt, draw=shC, fill=shF, line width=0.7pt,
      minimum width=1.25cm, minimum height=0.80cm, inner sep=0pt] (renc) at (2.425,1.30) {};
\node at (2.425,1.42) {$f_\theta$};
\node[tag] at (2.425,1.14) {encoder};
\draw[flow=repC] (rx.east) -- (renc.west);
\vstrip{rem}{4.410}{1.30}{repC}{repC!45}
\draw[flow=repC] (renc.east) -- (rem.west);
\node[tag] at (4.410,1.70) {$\e$};
\end{tikzpicture}


==> figs/inference_b.tex <==
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\footnotesize,
  >={Stealth[length=1.7mm,width=1.5mm]},
  line width=0.55pt,
]
\node[panel] at (0.00,3.72) {(b) Generation};
\nstrip{pn}{0.36}{2.95}
\node[tag] at (0.36,2.57) {$\eps'$};
\node[mod={priC}{priF}, minimum width=0.95cm] (pom) at (1.945,2.95)
      {$e_\omega$\\[-1pt]{\scriptsize prior}};
\draw[flow=priC] (pn.east) -- (pom.west);
\draw[flow=priC] (2.275,2.55) to[out=-52,in=-128] (1.605,2.55);
\node[tag, text=priC] at (2.635,2.50) {$\times M'$};
\estrip{pe}{3.530}{2.95}
\node[tag] at (3.530,2.57) {$\estd$};
\draw[flow=priC] (pom.east) -- (pe.west);
\vstrip{ge}{6.500}{2.95}{repC}{repC!45}
\node[tag] at (6.500,3.32) {$\e$};
\draw[flow=priC] (pe.east) -- (ge.west);
\node[ttag, text=priC] at (5.015,2.95) {unstandardize};

\draw[flow=conC, rounded corners=2pt]
     (6.500,2.82) -- (6.500,2.05) -- (2.77,2.05) -- (2.77,1.58) -- (3.10,1.58);
\draw[flow=conC, rounded corners=2pt] (4.77,2.05) -- (4.77,1.58) -- (5.10,1.58);
\fill[conC] (4.77,2.05) circle (0.05);
\node[tag, text=conC] at (5.65,2.24) {$(t,\c{=}\e)$};

\node[img] (gn) at (0.40,1.30) {\includegraphics[width=0.80cm]{method_thumbs/eps.png}};
\node[tag] at (0.40,1.88) {$\eps$};
\node[img] (gxt) at (1.95,1.30) {\includegraphics[width=0.80cm]{method_thumbs/xt05.png}};
\node[tag] at (1.66,1.90) {$\x_t$};
\draw[flow=genC] (gn.east) -- (gxt.west);
\node[rounded corners=2pt, draw=shC, fill=shF, line width=0.7pt,
      minimum width=1.25cm, minimum height=0.80cm, inner sep=0pt] (gf) at (3.725,1.30) {};
\node at (3.725,1.42) {$f_\theta$};
\node[tag] at (3.725,1.14) {encoder};
\node[rounded corners=2pt, draw=genC, fill=genF, line width=0.7pt,
      minimum width=1.25cm, minimum height=0.80cm, inner sep=0pt] (gg) at (5.725,1.30) {};
\node at (5.725,1.42) {$g_\phi$};
\node[tag] at (5.725,1.14) {decoder};
\draw[flow=genC] (gxt.east) -- (gf.west);
\draw[flow=genC] (gf.east) -- (gg.west);
\node[img] (gout) at (7.575,1.30) {\includegraphics[width=0.95cm]{method_thumbs/x.png}};
\node[tag] at (7.575,1.92) {$\x$};
\draw[flow=genC] (gg.east) -- (gout.west);

\draw[flow=genC] (6.725,1.30) -- (6.725,0.55) -- (1.95,0.55) -- (1.95,0.90);
\fill[genC] (6.725,1.30) circle (0.05);
\node[ttag, text=genC] at (4.34,0.55) {$\times M$};
\end{tikzpicture}


==> figs/method_diagram.tex <==
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\footnotesize,
  >={Stealth[length=1.7mm,width=1.5mm]},
  line width=0.55pt,
]

\node[rounded corners=3pt, draw=shC, fill=shF, line width=1.0pt,
      minimum width=1.90cm, minimum height=3.30cm, inner sep=0pt] (enc)
      at (5.25,4.00) {};
\node[font=\normalsize] at (5.31,4.45) {$f_\theta$};
\node[tag, align=center] at (5.31,4.00) {shared\\encoder};
\foreach \yy in {4.80,5.00,5.20,2.80,3.00,3.20}{
  \draw[draw=genC, fill=genF, line width=0.5pt] (4.52,\yy-0.10) rectangle (4.72,\yy+0.10);
  \draw[draw=genC, fill=genF, line width=0.5pt] (5.90,\yy-0.10) rectangle (6.10,\yy+0.10);}
\foreach \yy in {5.40,3.40}{
  \draw[draw=repC, fill=repC!45, line width=0.5pt] (4.52,\yy-0.10) rectangle (4.72,\yy+0.10);
  \draw[draw=repC, fill=repC!45, line width=0.5pt] (5.90,\yy-0.10) rectangle (6.10,\yy+0.10);}
\node[tag] at (5.31,5.40) {\cls};

\node[img] (src) at (0.55,4.00) {\includegraphics[width=1.00cm]{method_thumbs/x.png}};
\node[tag] at (0.22,4.67) {$\x$};

\node[img, rotate=7]  (as2) at (1.48,5.32) {\includegraphics[width=0.78cm]{method_thumbs/as2.png}};
\node[img, rotate=-4] (as1) at (1.72,5.10) {\includegraphics[width=0.78cm]{method_thumbs/as1.png}};
\draw[flow=repC] (src.north east) to[out=60,in=235] (1.30,4.86);
\node[tag, text=repC] at (0.72,4.92) {$A$};
\node[tag, text=repC] at (1.60,5.90) {$k$ augmented};

\node[img] (aw) at (1.64,3.00) {\includegraphics[width=0.84cm]{method_thumbs/x.png}};
\draw[flow=black!55] (src.south) to[out=270,in=180] (aw.west);

\node[img, rotate=6]  (vs2) at (2.96,5.22) {\includegraphics[width=0.76cm]{method_thumbs/as2.png}};
\node[img, rotate=-3] (vs1) at (3.14,5.06) {\includegraphics[width=0.76cm]{method_thumbs/as1.png}};
\node[img, rotate=5]  (vs0) at (3.32,4.90) {\includegraphics[width=0.76cm]{method_thumbs/x.png}};
\draw[flow=repC] (2.17,5.10) -- (2.52,5.10);
\draw[flow=repC] (aw.north east) to[out=70,in=250] (2.88,4.52);
\node[tag, text=repC] at (3.20,5.76) {all views};

\node[oplus] (mix) at (2.54,3.00) {$+$};
\node[img] (nz) at (2.54,2.02) {\includegraphics[width=0.44cm]{method_thumbs/eps.png}};
\node[tag] at (2.92,2.02) {$\eps$};
\node[img] (xt) at (3.44,3.00) {\includegraphics[width=0.84cm]{method_thumbs/xt05.png}};
\node[tag] at (3.44,3.62) {$\xt_t$};
\draw[flow=genC] (aw.east) -- (mix.west);
\node[tag] at (2.23,3.22) {$t$};
\draw[flow=genC] (nz.north) -- (mix.south);
\node[tag] at (2.13,2.36) {$1{-}t$};
\draw[flow=genC] (mix.east) -- (xt.west);

\draw[flow=repC] (3.80,5.00) -- (4.30,5.00);
\draw[flow=genC] (xt.east) -- (4.30,3.00);
\node[badge=repC] at (4.30,5.00) {1};
\node[badge=genC] at (4.30,3.00) {2};

\begin{scope}[on background layer]
  \draw[rounded corners=3pt, draw=black!25, fill=black!3, line width=0.5pt,
        dash pattern=on 1.6pt off 1.4pt] (3.45,6.30) rectangle (6.15,7.25);
\end{scope}
\node[badge=repC, minimum size=0.27cm, font=\tiny\bfseries] at (3.78,6.77) {1};
\onestrip{tone}{4.45}{6.94}{nulC}{nulF}
\node[tag] at (4.45,6.60) {$t{=}1$};
\vstrip{cnull}{5.45}{6.94}{nulC}{nulF}
\node[tag] at (5.45,6.60) {$\c{=}\e_\varnothing$};
\draw[flow=conC, rounded corners=2pt] (4.05,6.30) -- (4.05,5.55) -- (4.30,5.55);
\node[tag, text=conC, anchor=west] at (4.13,5.93) {$(t,\c)$};

\begin{scope}[on background layer]
  \draw[rounded corners=3pt, draw=black!25, fill=black!3, line width=0.5pt,
        dash pattern=on 1.6pt off 1.4pt] (3.45,0.74) rectangle (6.15,1.69);
\end{scope}
\node[badge=genC, minimum size=0.27cm, font=\tiny\bfseries] at (3.78,1.21) {2};
\vstrip{tgen}{4.45}{1.38}{nulC}{nulF}
\node[tag] at (4.45,1.04) {$t$};
\vstrip{cemb}{5.45}{1.38}{repC}{repC!45}
\node[tag] (cembl) at (5.45,1.04) {$\c{=}\e$};
\begin{scope}[on background layer]
  \node[rounded corners=2pt, draw=scC, fill=scF, line width=1.0pt,
        inner sep=2pt, fit=(cemb)(cembl)] (schl) {};
\end{scope}
\draw[flow=conC, rounded corners=2pt] (4.05,1.69) -- (4.05,2.45) -- (4.30,2.45);
\node[tag, text=conC, anchor=west] at (4.13,2.00) {$(t,\c)$};
\draw[flow=conC, rounded corners=2pt] (6.15,0.88) -- (8.60,0.88) -- (8.60,2.75) -- (8.93,2.75);
\node[tag, text=conC, anchor=west] at (8.70,1.70) {$(t,\c)$};

\draw[repC, line width=0.9pt] (6.20,5.00) -- (6.50,5.00);
\fill[repC] (6.50,5.00) circle (0.05);
\node[tag] at (6.38,5.22) {$\e$};
\begin{scope}[shift={(-0.085,0.07)}]\vstrip{estrb}{8.05}{5.26}{repC}{repC!45}\end{scope}
\vstrip{estra}{8.05}{5.26}{repC}{repC!45}
\draw[flow=repC, rounded corners=2pt] (6.50,5.00) -- (6.50,5.26) -- (7.545,5.26);
\node[tag, text=repC, anchor=west] at (7.74,5.66) {augmented views};
\vstrip{eemb}{7.32}{4.74}{repC}{repC!45}
\begin{scope}[on background layer]
  \node[rounded corners=2pt, draw=scC, fill=scF, line width=1.0pt,
        inner sep=2pt, fit=(eemb)] (wkhl) {};
\end{scope}
\draw[flow=repC, rounded corners=2pt] (6.50,5.00) -- (6.50,4.74) -- (6.83,4.74);
\node[tag, text=repC, anchor=west] at (7.46,4.34) {original view};
\draw[repC, line width=0.9pt, rounded corners=2pt] (8.41,5.26) -- (8.65,5.26) -- (8.65,5.00);
\draw[repC, line width=0.9pt, rounded corners=2pt] (7.75,4.74) -- (8.65,4.74) -- (8.65,5.00);
\fill[repC] (8.65,5.00) circle (0.05);
\node[mod={repC}{repF}] (hpsi) at (10.03,5.00) {$h_\psi$\\[-1pt]{\scriptsize projection head}};
\sstack{zvec}{11.78}{5.00}{repC}{repC!45}
\node[tag] at (11.52,5.50) {$\z$};
\lossicon[minimum width=1.20cm, minimum height=0.80cm]{lcl}{repC}{13.08}{5.08}{  \node[inner sep=0pt] at (-0.21,0.17) {\includegraphics[width=0.20cm]{method_thumbs/x.png}};
  \node[inner sep=0pt] at (0.21,0.17)  {\includegraphics[width=0.20cm]{method_thumbs/as1.png}};
  \draw[->,repC] (-0.52,0.17) -- (-0.36,0.17);
  \draw[->,repC] (0.52,0.17) -- (0.36,0.17);
  \node[inner sep=0pt] at (-0.21,-0.17) {\includegraphics[width=0.20cm]{method_thumbs/x.png}};
  \node[inner sep=0pt] at (0.21,-0.17)  {\includegraphics[width=0.20cm]{method_thumbs/other.png}};
  \draw[->,repC] (-0.36,-0.17) -- (-0.52,-0.17);
  \draw[->,repC] (0.36,-0.17) -- (0.52,-0.17);}
\node[text=repC] at (13.08,5.65) {$\L_{\mathrm{CL}}$};
\draw[flow=repC] (8.65,5.00) -- (hpsi.west);
\draw[flow=repC] (hpsi.east) -- (11.28,5.00);
\draw[flow=repC] (zvec.east) -- (12.48,5.00);

\gstrip{htok}{8.00}{3.00}{genC}{genF}
\node[tag] at (8.00,3.52) {$\h$};
\node[rounded corners=2pt, draw=genC, fill=genF, line width=0.7pt,
      minimum width=1.30cm, minimum height=1.00cm, inner sep=0pt] (gphi) at (9.58,3.00) {};
\node at (9.58,3.16) {$g_\phi$};
\node[tag] at (9.58,2.86) {decoder};
\node[img] (xhat) at (11.26,3.00) {\includegraphics[width=0.92cm]{method_thumbs/xhat.png}};
\node[tag] at (11.26,2.38) {$\xh$};
\lossicon{lfm}{genC}{13.08}{3.00}{  \node[inner sep=0pt,draw=genC,line width=0.3pt] at (-0.30,0)
       {\includegraphics[width=0.27cm]{method_thumbs/xt05.png}};
  \draw[->,genC] (-0.12,0) -- (0.12,0);
  \node[inner sep=0pt,draw=genC,line width=0.3pt] at (0.30,0)
       {\includegraphics[width=0.27cm]{method_thumbs/x.png}};}
\node[text=genC] at (13.08,3.48) {$\L_{\mathrm{CFM}}$};
\draw[flow=genC] (enc.south east|-htok) -- (htok.west);
\draw[flow=genC] (htok.east) -- (gphi.west);
\draw[flow=genC] (gphi.east) -- (xhat.west);
\draw[flow=genC] (xhat.east) -- (lfm.west);

\draw[white, line width=1.7pt] (7.265,5.26) -- (7.375,5.26);
\draw[nograd=repC, -] (7.32,4.74) -- (7.32,6.40);
\sgcut{repC}{7.32}{6.12}
\draw[scline, -] (7.32,4.74) -- (7.32,1.21);
\sgcut{scC}{7.32}{4.02}
\draw[scline] (7.32,1.21) -- (schl.east);
\fill[repC] (7.32,4.74) circle (0.055);
\node[ttag, text=scC, align=center, fill opacity=1, font=\footnotesize\bfseries] at (7.40,1.98)
     {representation\\self-conditioning};

\draw[nograd=priC] (7.32,6.40) -- (7.82,6.40);
\node[ttag, text=priC] at (7.57,6.66) {standardize};
\estrip{estd}{8.18}{6.40}
\node[tag] at (8.18,6.02) {$\estd$};
\node[oplus] (mix2) at (9.20,6.40) {$+$};
\draw[flow=priC] (estd.east) -- (mix2.west);
\node[tag] at (8.81,6.14) {$t'$};
\nstrip{np}{9.20}{7.10}
\node[tag, anchor=east] at (8.74,7.10) {$\eps'$};
\draw[flow=priC] (np.south) -- (mix2.north);
\node[tag, anchor=west] at (9.45,6.78) {$1{-}t'$};
\mixstrip{etil}{10.21}{6.40}
\node[tag] at (10.21,6.02) {$\widetilde{\e}_{t'}$};
\draw[flow=priC] (mix2.east) -- (etil.west);
\node[mod={priC}{priF}, minimum width=0.95cm] (prior) at (11.55,6.40)
      {$e_\omega$\\[-1pt]{\scriptsize prior}};
\draw[flow=priC] (etil.east) -- (prior.west);
\vstrip{tpri}{11.55}{7.10}{nulC}{nulF}
\node[tag, anchor=east] at (11.09,7.10) {$t'$};
\draw[flow=priC] (tpri.south) -- (prior.north);
\lossicon{lpr}{priC}{13.08}{6.40}{  \foreach \i/\f in {0/et1,1/et2,2/et3}{
    \draw[draw=priC,fill=\f,line width=0.25pt]
      (-0.44+\i*0.095,-0.09) rectangle (-0.345+\i*0.095,0.09);}
  \draw[->,priC] (-0.12,0) -- (0.12,0);
  \foreach \i/\f in {0/eb1,1/eb2,2/eb3}{
    \draw[draw=priC,fill=\f,line width=0.25pt]
      (0.155+\i*0.095,-0.09) rectangle (0.25+\i*0.095,0.09);}}
\node[text=priC] at (13.08,6.88) {$\L_{\mathrm{prior}}$};
\draw[flow=priC] (prior.east) -- (lpr.west);

\legend{2.20}{0.16}{repC}{representation}
\legend{4.16}{0.16}{genC}{generation}
\legend{5.84}{0.16}{priC}{prior}
\legend{7.10}{0.16}{conC}{conditioning}
\legend{8.91}{0.16}{shC}{shared}
\draw[black!55, line width=0.8pt] (10.22,0.16) -- (10.74,0.16);
\sgcut{black!55}{10.48}{0.16}
\node[tag, anchor=west] at (10.82,0.16) {stop-gradient};

\end{tikzpicture}

